Domain branching in micromagnetism: scaling law for the global and local energies

We study the occurrence of domain branching in a class of $(d+1)$-dimensional sharp interface models featuring the competition between an interfacial energy and a non-local field energy. Our motivation comes from branching in uniaxial ferromagnets corresponding to $d=2$, but our result also covers twinning in shape-memory alloys near an austenite-twinned-martensite interface (corresponding to $d=1$, thereby recovering a result of Conti [Comm. Pure Appl. Math. 53 (2000), 1448-1474. https://doi.org/cgkvm4 ]). We prove that the energy density of a minimising configuration in a large cuboid domain $Q_{L,T}=[-L,L]^d\times [0,T]$ scales like $T^{-\frac{2}{3}}$ (irrespective of the dimension $d$) if $L\gg T^{\frac{2}{3}}$. While this already provides a lot of insight into the nature of minimisers, it does not characterise their behaviour close to the top and bottom boundaries of the sample, i.e. in the region where the branching is concentrated. More significantly, we show that minimisers exhibit a self-similar behaviour near the top and bottom boundaries in a statistical sense through local energy bounds: for any minimiser in $Q_{L,T}$, the energy density in a small cuboid $Q_{\ell,t}$ centred at the top or bottom boundaries of the sample, with side lengths $\ell \gg t^{\frac{2}{3}}$, satisfies the same scaling law, that is, it is of order $t^{-\frac{2}{3}}$.

==> branching.tex <==
\definecolor{ffzzqq}{rgb}{1.,0.6,0.}
\definecolor{qqwwzz}{rgb}{0.,0.4,0.6}
\definecolor{zzttqq}{rgb}{0.6,0.2,0.}
\definecolor{zzccqq}{rgb}{0.6,0.8,0.}
\definecolor{ffwwqq}{rgb}{1.,0.4,0.}
\definecolor{qqwwzz}{rgb}{0.,0.4,0.6}
\definecolor{wwzzqq}{rgb}{0.4,0.6,0.}
\definecolor{wwccqq}{rgb}{0.4,0.8,0.}
\definecolor{wwzzff}{rgb}{0.4,0.6,1.}
\definecolor{ttttff}{rgb}{0.,0.4,0.6}

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\fill[line width=2.pt,color=wwzzff,fill=wwzzff,fill opacity=0.10000000149011612] (2.,0.) -- (1.,2.) -- (0.56,2.98) -- (0.,4.) -- (-0.48,5.) -- (0.,5.) -- (0.56,4.) -- (0.72,5.02) -- (1.18,5.) -- (1.,4.) -- (1.58,3.02) -- (2.,4.) -- (1.66,5.) -- (2.24,5.) -- (2.52,3.98) -- (3.,5.) -- (3.52,5.) -- (3.,4.) -- (2.48,2.98) -- (3.,2.) -- (4.,0.) -- cycle;
\fill[line width=2.pt,color=wwzzff,fill=wwzzff,fill opacity=0.10000000149011612] (4.,0.) -- (5.,2.) -- (5.54,2.98) -- (5.,4.) -- (4.52,5.) -- (5.,5.) -- (5.52,4.) -- (5.84,5.) -- (6.34,5.) -- (6.,4.) -- (6.54,3.) -- (7.,4.) -- (6.66,5.) -- (7.14,5.) -- (7.54,4.) -- (8.,5.) -- (8.54,5.) -- (8.,4.) -- (7.52,2.98) -- (7.,2.) -- (6.,0.) -- cycle;
\fill[line width=2.pt,color=wwccqq,fill=wwccqq,fill opacity=0.10000000149011612] (-0.9820282067160223,5.) -- (-0.9820282067160223,0.) -- (2.,0.) -- (1.,2.) -- (0.56,2.98) -- (0.,4.) -- (-0.4971783891120346,5.) -- cycle;
\fill[line width=2.pt,color=wwccqq,fill=wwccqq,fill opacity=0.10000000149011612] (0.03870825139763598,5.) -- (0.56,4.) -- (0.7021869491715138,5.) -- cycle;
\fill[line width=2.pt,color=wwccqq,fill=wwccqq,fill opacity=0.10000000149011612] (1.,4.) -- (1.58,3.02) -- (2.,4.) -- (1.6463681729266477,5.) -- (1.16151835532266,5.) -- cycle;
\fill[line width=2.pt,color=wwccqq,fill=wwccqq,fill opacity=0.10000000149011612] (2.52,3.98) -- (2.9733255684744035,5.) -- (2.24,5.) -- cycle;
\fill[line width=2.pt,color=wwccqq,fill=wwccqq,fill opacity=0.10000000149011612] (9.,5.) -- (9.016780211962905,0.) -- (6.,0.) -- (7.52,2.98) -- (8.,4.) -- (8.54,5.) -- cycle;
\fill[line width=2.pt,color=wwccqq,fill=wwccqq,fill opacity=0.10000000149011612] (8.,5.) -- (7.54,4.) -- (7.168363300657509,5.) -- cycle;
\fill[line width=2.pt,color=wwccqq,fill=wwccqq,fill opacity=0.10000000149011612] (6.345894029332739,5.) -- (6.659114684946519,5.) -- (7.,4.) -- (6.54,3.) -- (6.,4.) -- cycle;
\fill[line width=2.pt,color=wwccqq,fill=wwccqq,fill opacity=0.10000000149011612] (5.846434064975631,5.) -- (5.52,4.) -- (5.,5.) -- cycle;
\fill[line width=2.pt,color=wwccqq,fill=wwccqq,fill opacity=0.10000000149011612] (3.5239743328422217,5.) -- (4.548207381995823,5.) -- (5.,4.) -- (5.54,2.98) -- (5.,2.) -- (4.,0.) -- (3.,2.) -- (2.48,2.98) -- (3.,4.) -- cycle;
\draw [line width=2.pt] (2.,0.)-- (1.,2.);
\draw [line width=2.pt] (4.,0.)-- (3.,2.);
\draw [line width=2.pt] (4.,0.)-- (5.,2.);
\draw [line width=2.pt] (6.,0.)-- (7.,2.);
\draw [line width=2.pt] (1.58,3.02)-- (1.,4.);
\draw [line width=2.pt] (0.56,2.98)-- (0.,4.);
\draw [line width=2.pt] (1.58,3.02)-- (2.,4.);
\draw [line width=2.pt] (3.,2.)-- (2.48,2.98);
\draw [line width=2.pt] (2.48,2.98)-- (3.,4.);
\draw [line width=2.pt] (1.,2.)-- (0.56,2.98);
\draw [line width=2.pt] (5.,2.)-- (5.54,2.98);
\draw [line width=2.pt] (7.,2.)-- (7.52,2.98);
\draw [line width=2.pt] (7.52,2.98)-- (8.,4.);
\draw [line width=2.pt] (5.54,2.98)-- (5.,4.);
\draw [line width=2.pt] (6.54,3.)-- (6.,4.);
\draw [line width=2.pt] (6.54,3.)-- (7.,4.);
\draw [line width=2.pt] (5.,4.)-- (4.52,5.);
\draw [line width=2.pt] (5.52,4.)-- (5.,5.);
\draw [line width=2.pt] (5.52,4.)-- (5.84,5.);
\draw [line width=2.pt] (6.,4.)-- (6.34,5.);
\draw [line width=2.pt] (7.,4.)-- (6.66,5.);
\draw [line width=2.pt] (7.54,4.)-- (7.14,5.);
\draw [line width=2.pt] (7.54,4.)-- (8.,5.);
\draw [line width=2.pt] (8.,4.)-- (8.54,5.);
\draw [line width=2.pt] (3.,4.)-- (3.52,5.);
\draw [line width=2.pt] (2.52,3.98)-- (3.,5.);
\draw [line width=2.pt] (2.52,3.98)-- (2.24,5.);
\draw [line width=2.pt] (2.,4.)-- (1.66,5.);
\draw [line width=2.pt] (1.,4.)-- (1.18,5.);
\draw [line width=2.pt] (0.56,4.)-- (0.72,5.02);
\draw [line width=2.pt] (0.56,4.)-- (0.,5.);
\draw [line width=2.pt] (0.,4.)-- (-0.48,5.);
\draw [line width=2.pt,color=wwzzff] (2.,0.)-- (1.,2.);
\draw [line width=2.pt,color=wwzzff] (1.,2.)-- (0.56,2.98);
\draw [line width=2.pt,color=wwzzff] (0.56,2.98)-- (0.,4.);
\draw [line width=2.pt,color=wwzzff] (0.,4.)-- (-0.48,5.);
\draw [line width=2.pt,color=wwzzff] (-0.48,5.)-- (0.,5.);
\draw [line width=2.pt,color=wwzzff] (0.,5.)-- (0.56,4.);
\draw [line width=2.pt,color=wwzzff] (0.56,4.)-- (0.72,5.02);
\draw [line width=2.pt,color=wwzzff] (0.72,5.02)-- (1.18,5.);
\draw [line width=2.pt,color=wwzzff] (1.18,5.)-- (1.,4.);
\draw [line width=2.pt,color=wwzzff] (1.,4.)-- (1.58,3.02);
\draw [line width=2.pt,color=wwzzff] (1.58,3.02)-- (2.,4.);
\draw [line width=2.pt,color=wwzzff] (2.,4.)-- (1.66,5.);
\draw [line width=2.pt,color=wwzzff] (1.66,5.)-- (2.24,5.);
\draw [line width=2.pt,color=wwzzff] (2.24,5.)-- (2.52,3.98);
\draw [line width=2.pt,color=wwzzff] (2.52,3.98)-- (3.,5.);
\draw [line width=2.pt,color=wwzzff] (3.,5.)-- (3.52,5.);
\draw [line width=2.pt,color=wwzzff] (3.52,5.)-- (3.,4.);
\draw [line width=2.pt,color=wwzzff] (3.,4.)-- (2.48,2.98);
\draw [line width=2.pt,color=wwzzff] (2.48,2.98)-- (3.,2.);
\draw [line width=2.pt,color=wwzzff] (3.,2.)-- (4.,0.);
\draw [line width=2.pt,color=wwzzff] (4.,0.)-- (5.,2.);
\draw [line width=2.pt,color=wwzzff] (5.,2.)-- (5.54,2.98);
\draw [line width=2.pt,color=wwzzff] (5.54,2.98)-- (5.,4.);
\draw [line width=2.pt,color=wwzzff] (5.,4.)-- (4.52,5.);
\draw [line width=2.pt,color=wwzzff] (4.52,5.)-- (5.,5.);
\draw [line width=2.pt,color=wwzzff] (5.,5.)-- (5.52,4.);
\draw [line width=2.pt,color=wwzzff] (5.52,4.)-- (5.84,5.);
\draw [line width=2.pt,color=wwzzff] (5.84,5.)-- (6.34,5.);
\draw [line width=2.pt,color=wwzzff] (6.34,5.)-- (6.,4.);
\draw [line width=2.pt,color=wwzzff] (6.,4.)-- (6.54,3.);
\draw [line width=2.pt,color=wwzzff] (6.54,3.)-- (7.,4.);
\draw [line width=2.pt,color=wwzzff] (7.,4.)-- (6.66,5.);
\draw [line width=2.pt,color=wwzzff] (6.66,5.)-- (7.14,5.);
\draw [line width=2.pt,color=wwzzff] (7.14,5.)-- (7.54,4.);
\draw [line width=2.pt,color=wwzzff] (7.54,4.)-- (8.,5.);
\draw [line width=2.pt,color=wwzzff] (8.,5.)-- (8.54,5.);
\draw [line width=2.pt,color=wwzzff] (8.54,5.)-- (8.,4.);
\draw [line width=2.pt,color=wwzzff] (8.,4.)-- (7.52,2.98);
\draw [line width=2.pt,color=wwzzff] (7.52,2.98)-- (7.,2.);
\draw [line width=2.pt,color=wwzzff] (7.,2.)-- (6.,0.);
\draw [->,line width=4.4pt,color=wwzzqq] (4.041090798733158,1.208533609159039) -- (4.018509499202915,2.8118058758062467);
\draw [->,line width=4.4pt,color=wwzzqq] (-0.38484390919435324,1.242405558454403) -- (-0.40742520872459626,2.84567782510161);
\draw [->,line width=4.4pt,color=wwzzqq] (8.42186290760018,1.2198242589241604) -- (8.399281608069941,2.8230965255713683);
\draw [->,line width=4.4pt,color=qqwwzz] (2.2336858754460764,2.257443130032831) -- (2.2562671749763186,0.6541708633856227);
\draw [->,line width=4.4pt,color=qqwwzz] (5.645955122917289,2.211159623689868) -- (5.668536422447531,0.6078873570426597);
\draw [->,line width=2.8pt,color=ffwwqq] (2.1668429377230387,0.4181881256005565) -- (3.58946480812831,0.4181881256005565);
\draw [->,line width=2.8pt,color=ffwwqq] (5.825013461622307,0.4068974758354355) -- (4.402391591217036,0.4068974758354355);
\draw (1.2861722560435846,0.9149767152658884) node[anchor=north west] {$+$};
\draw (6.231476853166671,0.9149767152658884) node[anchor=north west] {$+$};
\draw (2.7313754259790985,3.1731066682901243) node[anchor=north west] {$-$};
\draw (3.7475339048400067,0.9601393143263732) node[anchor=north west] {$-$};
\draw [->,line width=2.8pt,color=ffwwqq] (1.0603592607411603,2.6198648297991873) -- (2.4829811311464316,2.6198648297991873);
\draw [->,line width=2.8pt,color=ffwwqq] (6.954078438134428,2.642446129329429) -- (5.531456567729157,2.642446129329429);
\draw (0.2474324776524341,3.1053627696993975) node[anchor=north west] {$+$};
\draw (7.315379230618307,3.150525368759882) node[anchor=north west] {$+$};
\draw (4.763692383700915,3.195687967820367) node[anchor=north west] {$-$};
\draw (-0.2493561120128988,2.26985468708043) node[anchor=north west] {$m$};
\draw (1.353916154634312,2.766643276745762) node[anchor=north west] {$h$};
\draw [line width=5.2pt] (0.,5.)-- (8.,5.);
\draw [line width=5.2pt] (8.,5.)-- (9.,5.);
\draw [line width=5.2pt] (0.,5.)-- (-1.,5.);
\end{tikzpicture}

==> fig1-construction.tex <==
\definecolor{ffffww}{rgb}{0.4,0.6,1.}
\definecolor{ffqqqq}{rgb}{0.4,0.8,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\begin{axis}[
x=7cm,y=7cm,
axis lines=middle,
xlabel = \(y_1\),
ylabel = {\(y_3\)},
xmin=0,
xmax=1.1,
ymin=0,
ymax=1.1,
xtick={0,1/4,...,1},
xticklabels={0,$\frac14$,$\frac12$,$\frac34$,$1$},
ytick={0,0.5,...,1},
yticklabels={0,$\frac12$,$1$}]
\clip(-0.1,-0.1) rectangle (1.1,1.1);
\fill[line width=0pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.4] (0,0) -- (0.25,0) -- (0.25,0.5) -- (0.5,1) -- (0,1) -- cycle;
\fill[line width=0pt,color=ffffww,fill=ffffww,fill opacity=0.4] (0.25,0) -- (0.5,0) -- (0.5,1) -- (0.25,0.5) -- cycle;
\fill[line width=0pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.4] (0.5,0) -- (0.75,0) -- (0.75,0.5) -- (0.5,1) -- cycle;
\fill[line width=0pt,color=ffffww,fill=ffffww,fill opacity=0.4] (0.75,0) -- (1,0) -- (1,1) -- (0.5,1) -- (0.75,0.5) -- cycle;
\end{axis}
\end{tikzpicture}

==> fig2-construction.tex <==
\definecolor{ffffww}{rgb}{0.4,0.6,1.}
\definecolor{ffqqqq}{rgb}{0.4,0.8,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\begin{axis}[
x=7cm,y=7cm,
axis lines=middle,
xlabel = \(y_1\),
ylabel = {\(y_3\)},
xmin=0,
xmax=1.1,
ymin=0,
ymax=1.1,
xtick={0,1/8,...,1},
xticklabels={0,$\frac18$,$\frac14$,$\frac38$,$\frac12$,$\frac58$,$\frac34$,$\frac78$,$1$},
ytick={0,0.5,...,1},
yticklabels={0,$\frac12$,$1$}]
\clip(-0.1,-0.1) rectangle (1.1,1.1);
\fill[line width=0pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.4] (0,0) -- (0.5,0) -- (0.3125,0.5) -- (0.5,1) -- (0,1) -- cycle;
\fill[line width=0pt,color=ffffww,fill=ffffww,fill opacity=0.4] (0.5,0) -- (0.5,1) -- (0.3125,0.5) -- cycle;
\fill[line width=0pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.4] (0.5,0) -- (0.6875,0) -- (0.8125,0.5) -- (0.625,1) -- (0.5,1) -- cycle;
\fill[line width=0pt,color=ffffww,fill=ffffww,fill opacity=0.4] (0.6875,0) -- (1,0) -- (1,1) -- (0.625,1) -- (0.8125,0.5) -- cycle;
\draw [dashed, opacity=0.7,line width=0.2mm] (5/16,0) -- (5/16,1/2);
\draw [dashed, opacity=0.7,line width=0.2mm] (5/8,0) -- (5/8,1);
\draw [dashed, opacity=0.7,line width=0.2mm] (13/16,0) -- (13/16,1/2);
\end{axis}
\end{tikzpicture}

==> fig3-construction.tex <==
\definecolor{ffffww}{rgb}{0.4,0.6,1.}
\definecolor{ffqqqq}{rgb}{0.4,0.8,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\begin{axis}[
x=7cm,y=7cm,
axis lines=middle,
xlabel = \(y_1\),
ylabel = {\(y_3\)},
xmin=0,
xmax=1.1,
ymin=0,
ymax=1.1,
xtick={0,1/8,...,1},
xticklabels={0,$\frac18$,$\frac14$,$\frac38$,$\frac12$,$\frac58$,$\frac34$,$\frac78$,$1$},
ytick={0,0.5,...,1},
yticklabels={0,$\frac12$,$1$}]
\clip(-0.1,-0.1) rectangle (1.1,1.1);
\fill[line width=0pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.4] (0.1875,0) -- (0.3125,0.5) -- (0.5,1) -- (0,1) -- (0,0) -- cycle;
\fill[line width=0pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.4] (0.5,0) -- (0.875,0) -- (0.8125,0.5) -- (0.625,1) -- (0.5,1) -- cycle;
\fill[line width=0pt,color=ffffww,fill=ffffww,fill opacity=0.4] (0.1875,0) -- (0.5,0) -- (0.5,1) -- (0.3125,0.5) -- cycle;
\fill[line width=0pt,color=ffffww,fill=ffffww,fill opacity=0.4] (0.875,0) -- (1,0) -- (1,1) -- (0.625,1) -- (0.8125,0.5) -- cycle;
\draw [dashed, opacity=0.7,line width=0.2mm] (5/16,0) -- (5/16,1/2);
\draw [dashed, opacity=0.7,line width=0.2mm] (5/8,0) -- (5/8,1);
\draw [dashed, opacity=0.7,line width=0.2mm] (13/16,0) -- (13/16,1/2);
\end{axis}
\end{tikzpicture}


==> picture-localbounds.tex <==
\definecolor{ffzzqq}{rgb}{1,0.6,0}
\definecolor{ccqqqq}{rgb}{0.8,0,0}
\definecolor{zzttqq}{rgb}{0.6,0.2,0}
\definecolor{qqttcc}{rgb}{0,0.2,0.8}
\definecolor{cqcqcq}{rgb}{0.7529411764705882,0.7529411764705882,0.7529411764705882}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,scale=.8]
\draw[line width=2pt] (-9,0) -- (8,0) -- (8,5) -- (-9,5) -- cycle;
\fill[line width=2pt,color=qqttcc,fill=qqttcc,fill opacity=0.1] (-7,5) -- (-7,0) -- (6.9375,0) -- (6.9375,5) -- cycle;
\fill[line width=2pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-6,3) -- (-6,0) -- (6,0) -- (6,3) -- cycle;
\fill[line width=2pt,color=ffzzqq,fill=ffzzqq,fill opacity=0.26] (-6,3) -- (-6,0) -- (-2,0) -- (-2,3) -- cycle;
\fill[line width=2pt,color=ffzzqq,fill=ffzzqq,fill opacity=0.25] (-2,3) -- (-2,0) -- (2,0) -- (2,3) -- cycle;
\fill[line width=2pt,color=ffzzqq,fill=ffzzqq,fill opacity=0.24] (2,0) -- (6,0) -- (6,3) -- (2,3) -- cycle;
\draw [line width=2pt] (-9,0)-- (8,0);
\draw [line width=2pt] (8,0)-- (8,5);
\draw [line width=2pt] (8,5)-- (-9,5);
\draw [line width=2pt] (-9,5)-- (-9,0);
\draw [line width=2pt,color=qqttcc] (-7,5)-- (-7,0);
\draw [line width=2pt,color=qqttcc] (-7,0)-- (6.9375,0);
\draw [line width=2pt,color=qqttcc] (6.9375,0)-- (6.9375,5);
\draw [line width=2pt,color=qqttcc] (6.9375,5)-- (-7,5);
\draw [line width=2pt,color=zzttqq] (-6,0)-- (6,0);
\draw [line width=2pt,color=ffzzqq,opacity=.7] (-6,0)-- (6,0);
%\draw [line width=2pt,color=ffzzqq] (-6,0)-- (-2,0);
\draw [line width=2pt,color=ffzzqq] (-2,0)-- (-2,3);
%\draw [line width=2pt,color=ffzzqq] (-2,3)-- (-6,3);
\draw [line width=2pt,color=ffzzqq] (-2,3)-- (-2,0);
%\draw [line width=2pt,color=ffzzqq] (-2,0)-- (2,0);
\draw [line width=2pt,color=ffzzqq] (2,0)-- (2,3);
%\draw [line width=2pt,color=ffzzqq] (2,3)-- (-2,3);
%\draw [line width=2pt,color=ffzzqq] (2,0)-- (6,0);
\draw [line width=2pt,color=ffzzqq] (6,0)-- (6,3);
%\draw [line width=2pt,color=ffzzqq] (6,3)-- (2,3);
\draw [line width=2pt,color=ffzzqq] (2,3)-- (2,0);
\draw [line width=2pt,color=ccqqqq] (-6,3)-- (-6,0);
\draw [line width=2pt,color=ccqqqq] (6,0)-- (6,3);
\draw [line width=2pt,color=ccqqqq] (6,3)-- (-6,3);
\draw (-1.0380305529055522,6.047232765719198) node[anchor=north west] {$L \geq C_{LT} T^{\frac{2}{3}}$};
\draw (8.240639511623115,2.8711598829954084) node[anchor=north west] {$T$};
\draw (6.062760963469688,2.304004011080446) node[anchor=north west] {{\color{ccqqqq}$t$}};
\draw (-0.81116820413957,0.03538052342059554) node[anchor=north west] {{\color{qqttcc}$\widetilde{L} = c_{LT} T^{\frac{2}{3}}$}};
\draw (-0.7431094995097755,4.391137619727508) node[anchor=north west] {{\color{ccqqqq}$\ell \geq c_{LT} t^{\frac{2}{3}}$}};
\draw (-0.65,3) node[anchor=north west] {{\color{ffzzqq}$\widetilde{\ell}= c t^{\frac{2}{3}}$}};
\draw [fill=ffzzqq] (-4,0) circle (2.5pt);
\draw[color=ffzzqq] (-3.7603787380973377,0.6819382174036528) node {$b_j$};
\draw [fill=ccqqqq] (0,0) circle (2.5pt);
\draw[color=ccqqqq] (0.18702613043075117,0.47776210351426635) node {$b$};
\end{tikzpicture}
